Asynchronous Behavior Trees with Memory aimed at Aerial Vehicles with Redundancy in Flight Controller

Complex aircraft systems are becoming a target for automation. For successful operation, they require both efficient and readable mission execution system. Flight control computer (FCC) units, as well as all important subsystems, are often duplicated. Discrete nature of mission execution systems does not allow small differences in data flow among redundant FCCs which are acceptable for continuous control algorithms. Therefore, mission state consistency has to be specifically maintained. We present a novel mission execution system which includes FCC state synchronization. To achieve this result we developed a new concept of Asynchronous Behavior Tree with Memory and proposed a state synchronization algorithm. The implemented system was tested and proven to work in a real-time simulation of High Altitude Pseudo Satellite (HAPS) mission.

==> image2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{620.38670369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30499245)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image2.pdf}}%
    \put(0.09568665,0.15298564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{image2.pdf}}%
    \put(0.06827001,0.12038787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$velocity: 1.1$\end{tabular}}}}%
    \put(0.06834366,0.08381811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x: 2.03$\end{tabular}}}}%
    \put(0.26456538,0.17487096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Changed conditions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{image2.pdf}}%
    \put(0.27730229,0.09902111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x \geq x_{dest}$\end{tabular}}}}%
    \put(0.27704349,0.08105486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R} \rightarrow \mathbb{F}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{image2.pdf}}%
    \put(0.27687051,0.14659078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$velocity > 1.0$\end{tabular}}}}%
    \put(0.27704349,0.12828932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{F} \rightarrow \mathbb{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{image2.pdf}}%
    \put(0.58335763,0.17314872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}?\end{tabular}}}}%
    \put(0.66671177,0.07822483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}?\end{tabular}}}}%
    \put(0.6637514,0.15803719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0.58000888,0.0603305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0.74494092,0.12077666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rightarrow$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{image2.pdf}}%
    \put(0.85758545,0.16230675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{image2.pdf}}%
    \put(0.82563535,0.12992488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$task\_ready: 1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{image2.pdf}}%
    \put(0.12744067,0.28618307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Input changes converted\\\small to key-value dictionary, \\\small where keys are tree  \\\small  variable names \end{tabular}}}}%
    \put(0.34763099,0.28842823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Select only conditions   \\\small that changed the state   \\\small and add them to  \\"\small nodes to tick" queue\end{tabular}}}}%
    \put(0.54126801,0.28756471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Perform tree traversal, \\\small possibly executing actions\end{tabular}}}}%
    \put(0.88751345,0.2927458){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small Check blackboard for \\\small changes in variables \\\small from output subset    \\\small and send them as \\\small outcoming changes\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{image2.pdf}}%
    \put(0.54098066,0.21243873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{image2.pdf}}%
    \put(0.5391936,0.14042988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C_R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{image2.pdf}}%
    \put(0.62181052,0.11804323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{image2.pdf}}%
    \put(0.53947624,0.09651133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{image2.pdf}}%
    \put(0.53707572,0.02377329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{image2.pdf}}%
    \put(0.621902,0.04129462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_F$\end{tabular}}}}%
    \put(0.50071916,0.04059892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}$\end{tabular}}}}%
    \put(0.50100644,0.18992772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbb{R}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{image2.pdf}}%
  \end{picture}%
\endgroup%

